Soft Supersymmetry Breaking from Gaugino Condensation

We study the structure of soft breaking terms in the context of a gaugino condensation scenario. Assuming that the Supergravity Lagrangian is the correct quantum field theory limit, at some momentum scale $\mu_{UV}$, of a more fundamental one, we demonstrate that the correct result is obtained simply by substituting, in the tree level Supergravity Lagrangian, $\lambda \lambda$ (the gaugino condensate) by its vacuum expectation value $\Lambda^3$. In string inspired scenarios this implies, in particular, that the scalar masses are vanishing at the string tree-level and receive a contribution, at the one loop level, which is proportional to the Green Schwarz coefficient $\delta_{GS}$. Our results do not agree with the ones obtained in the effective Lagrangian approach. We study in detail the origin of this discrepancy, and we argue that the use of the supertrace anomaly to determine the effective theory for the condensate does not fix its gravitational interactions, leaving the soft breaking terms and the vacua of the theory unspecified.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%   Macro epsf.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%   EPSF.TEX macro file:
%   Written by Tomas Rokicki of Radical Eye Software, 29 Mar 1989.
%   Revised by Don Knuth, 3 Jan 1990.
%   Revised by Tomas Rokicki to accept bounding boxes with no
%      space after the colon, 18 Jul 1990.
%
%   TeX macros to include an Encapsulated PostScript graphic.
%   Works by finding the bounding box comment,
%   calculating the correct scale values, and inserting a vbox
%   of the appropriate size at the current position in the TeX document.
%
%   To use with the center environment of LaTeX, preface the \epsffile
%   call with a \leavevmode.  (LaTeX should probably supply this itself
%   for the center environment.)
%
%   To use, simply say
%   \input epsf           % somewhere early on in your TeX file
%   \epsfbox{filename.ps} % where you want to insert a vbox for a figure
%
%   Alternatively, you can type
%
%   \epsfbox[0 0 30 50]{filename.ps} % to supply your own BB
%
%   which will not read in the file, and will instead use the bounding
%   box you specify.
%
%   The effect will be to typeset the figure as a TeX box, at the
%   point of your \epsfbox command. By default, the graphic will have its
%   `natural' width (namely the width of its bounding box, as described
%   in filename.ps). The TeX box will have depth zero.
%
%   You can enlarge or reduce the figure by saying
%     \epsfxsize=<dimen> \epsfbox{filename.ps}
%   (or
%     \epsfysize=<dimen> \epsfbox{filename.ps})
%   instead. Then the width of the TeX box will be \epsfxsize and its
%   height will be scaled proportionately (or the height will be
%   \epsfysize and its width will be scaled proportiontally).  The
%   width (and height) is restored to zero after each use.
%
%   A more general facility for sizing is available by defining the
%   \epsfsize macro.    Normally you can redefine this macro
%   to do almost anything.  The first parameter is the natural x size of
%   the PostScript graphic, the second parameter is the natural y size
%   of the PostScript graphic.  It must return the xsize to use, or 0 if
%   natural scaling is to be used.  Common uses include:
%
%      \epsfxsize  % just leave the old value alone
%      0pt         % use the natural sizes
%      #1          % use the natural sizes
%      \hsize      % scale to full width
%      0.5#1       % scale to 50% of natural size
%      \ifnum#1>\hsize\hsize\else#1\fi  % smaller of natural, hsize
%
%   If you want TeX to report the size of the figure (as a message
%   on your terminal when it processes each figure), say `\epsfverbosetrue'.
%
\newread\epsffilein    % file to \read
\newif\ifepsffileok    % continue looking for the bounding box?
\newif\ifepsfbbfound   % success?
\newif\ifepsfverbose   % report what you're making?
\newdimen\epsfxsize    % horizontal size after scaling
\newdimen\epsfysize    % vertical size after scaling
\newdimen\epsftsize    % horizontal size before scaling
\newdimen\epsfrsize    % vertical size before scaling
\newdimen\epsftmp      % register for arithmetic manipulation
\newdimen\pspoints     % conversion factor
%
\pspoints=1bp          % Adobe points are `big'
\epsfxsize=0pt         % Default value, means `use natural size'
\epsfysize=0pt         % ditto
%
\def\epsfbox#1{\global\def\epsfllx{72}\global\def\epsflly{72}%
   \global\def\epsfurx{540}\global\def\epsfury{720}%
   \def\lbracket{[}\def\testit{#1}\ifx\testit\lbracket
   \let\next=\epsfgetlitbb\else\let\next=\epsfnormal\fi\next{#1}}%
%
\def\epsfgetlitbb#1#2 #3 #4 #5]#6{\epsfgrab #2 #3 #4 #5 .\\%
   \epsfsetgraph{#6}}%
%
\def\epsfnormal#1{\epsfgetbb{#1}\epsfsetgraph{#1}}%
%
\def\epsfgetbb#1{%
%
%   The first thing we need to do is to open the
%   PostScript file, if possible.
%
\openin\epsffilein=#1
\ifeof\epsffilein\errmessage{I couldn't open #1, will ignore it}\else
%
%   Okay, we got it. Now we'll scan lines until we find one that doesn't
%   start with %. We're looking for the bounding box comment.
%
   {\epsffileoktrue \chardef\other=12
    \def\do##1{\catcode`##1=\other}\dospecials \catcode`\ =10
    \loop
       \read\epsffilein to \epsffileline
       \ifeof\epsffilein\epsffileokfalse\else
%
%   We check to see if the first character is a % sign;
%   if not, we stop reading (unless the line was entirely blank);
%   if so, we look further and stop only if the line begins with
%   `%%BoundingBox:'.
%
          \expandafter\epsfaux\epsffileline:. \\%
       \fi
   \ifepsffileok\repeat
   \ifepsfbbfound\else
    \ifepsfverbose\message{No bounding box comment in #1; using defaults}\fi\fi
   }\closein\epsffilein\fi}%
%
%   Now we have to calculate the scale and offset values to use.
%   First we compute the natural sizes.
%
\def\epsfclipstring{}% do we clip or not?  If so,
\def\epsfclipon{\def\epsfclipstring{ clip}}%
\def\epsfclipoff{\def\epsfclipstring{}}%
%
\def\epsfsetgraph#1{%
   \epsfrsize=\epsfury\pspoints
   \advance\epsfrsize by-\epsflly\pspoints
   \epsftsize=\epsfurx\pspoints
   \advance\epsftsize by-\epsfllx\pspoints
%
%   If `epsfxsize' is 0, we default to the natural size of the picture.
%   Otherwise we scale the graph to be \epsfxsize wide.
%
   \epsfxsize\epsfsize\epsftsize\epsfrsize
   \ifnum\epsfxsize=0 \ifnum\epsfysize=0
      \epsfxsize=\epsftsize \epsfysize=\epsfrsize
      \epsfrsize=0pt
%
%   We have a sticky problem here:  TeX doesn't do floating point arithmetic!
%   Our goal is to compute y = rx/t. The following loop does this reasonably
%   fast, with an error of at most about 16 sp (about 1/4000 pt).
%
     \else\epsftmp=\epsftsize \divide\epsftmp\epsfrsize
       \epsfxsize=\epsfysize \multiply\epsfxsize\epsftmp
       \multiply\epsftmp\epsfrsize \advance\epsftsize-\epsftmp
       \epsftmp=\epsfysize
       \loop \advance\epsftsize\epsftsize \divide\epsftmp 2
       \ifnum\epsftmp>0
          \ifnum\epsftsize<\epsfrsize\else
             \advance\epsftsize-\epsfrsize \advance\epsfxsize\epsftmp \fi
       \repeat
       \epsfrsize=0pt
     \fi
   \else \ifnum\epsfysize=0
     \epsftmp=\epsfrsize \divide\epsftmp\epsftsize
     \epsfysize=\epsfxsize \multiply\epsfysize\epsftmp
     \multiply\epsftmp\epsftsize \advance\epsfrsize-\epsftmp
     \epsftmp=\epsfxsize
     \loop \advance\epsfrsize\epsfrsize \divide\epsftmp 2
     \ifnum\epsftmp>0
        \ifnum\epsfrsize<\epsftsize\else
           \advance\epsfrsize-\epsftsize \advance\epsfysize\epsftmp \fi
     \repeat
     \epsfrsize=0pt
    \else
     \epsfrsize=\epsfysize
    \fi
   \fi
%
%  Finally, we make the vbox and stick in a \special that dvips can parse.
%
   \ifepsfverbose\message{#1: width=\the\epsfxsize, height=\the\epsfysize}\fi
   \epsftmp=10\epsfxsize \divide\epsftmp\pspoints
   \vbox to\epsfysize{\vfil\hbox to\epsfxsize{%
      \ifnum\epsfrsize=0\relax
        \special{PSfile=#1 llx=\epsfllx\space lly=\epsflly\space
            urx=\epsfurx\space ury=\epsfury\space rwi=\number\epsftmp
            \epsfclipstring}%
      \else
        \epsfrsize=10\epsfysize \divide\epsfrsize\pspoints
        \special{PSfile=#1 llx=\epsfllx\space lly=\epsflly\space
            urx=\epsfurx\space ury=\epsfury\space rwi=\number\epsftmp\space
            rhi=\number\epsfrsize \epsfclipstring}%
      \fi
      \hfil}}%
\global\epsfxsize=0pt\global\epsfysize=0pt}%
%
%   We still need to define the tricky \epsfaux macro. This requires
%   a couple of magic constants for comparison purposes.
%
{\catcode`\%=12 \global\let\epsfpercent=%\global\def\epsfbblit{%BoundingBox}}%
%
%   So we're ready to check for `%BoundingBox:' and to grab the
%   values if they are found.
%
\long\def\epsfaux#1#2:#3\\{\ifx#1\epsfpercent
   \def\testit{#2}\ifx\testit\epsfbblit
      \epsfgrab #3 . . . \\%
      \epsffileokfalse
      \global\epsfbbfoundtrue
   \fi\else\ifx#1\par\else\epsffileokfalse\fi\fi}%
%
%   Here we grab the values and stuff them in the appropriate definitions.
%
\def\epsfempty{}%
\def\epsfgrab #1 #2 #3 #4 #5\\{%
\global\def\epsfllx{#1}\ifx\epsfllx\epsfempty
      \epsfgrab #2 #3 #4 #5 .\\\else
   \global\def\epsflly{#2}%
   \global\def\epsfurx{#3}\global\def\epsfury{#4}\fi}%
%
%   We default the epsfsize macro.
%
\def\epsfsize#1#2{\epsfxsize}
%
%   Finally, another definition for compatibility with older macros.
%
\let\epsffile=\epsfbox

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%       FIGURES
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Four figures to be extracted in separate postcript files and called as
%%%indicated.


% Figure 1: call it diag1.ps
%!
%%Title: /tmp/xfig-fig020419
%%Creator: fig2dev
%%CreationDate: Thu Jul 21 10:21:05 1994
%%For: decarlos@helios (B. de Carlos)
%%Pages: 0
%%BoundingBox: 0 0 333 27
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-18 22 translate
0.000000 27.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 74 39 15 15 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Polyline
newpath 19 39 moveto 59 39 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 89 39 moveto 129 39 lineto  stroke
	[] 0 setdash
% Ellipse
newpath 204 39 15 15 0 360 DrawEllipse stroke
% Ellipse
newpath 334 39 15 15 0 360 DrawEllipse stroke
	[4.000000] 0 setdash
% Polyline
newpath 149 39 moveto 189 39 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 224 39 moveto 264 39 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 284 39 moveto 319 39 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 349 39 moveto 389 39 lineto  stroke
	[] 0 setdash
/Times-Roman findfont 15.000 scalefont setfont
134 44 moveto
1 -1 scale
(=) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
269 44 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 12.000 scalefont setfont
199 44 moveto
1 -1 scale
(A) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 12.000 scalefont setfont
329 44 moveto
1 -1 scale
(B) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 12.000 scalefont setfont
69 44 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd



% Figure 2: call it diag2.ps
%!
%%Title: /tmp/xfig-fig020452
%%Creator: fig2dev
%%CreationDate: Thu Jul 21 10:27:48 1994
%%For: decarlos@helios (B. de Carlos)
%%Pages: 0
%%BoundingBox: 0 0 558 36
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-36 72 translate
0.000000 36.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 119 99 20 20 0 360 DrawEllipse stroke
% Ellipse
newpath 529 99 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
stroke
% Ellipse
newpath 319 99 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
stroke
	[4.000000] 0 setdash
% Polyline
newpath 39 99 moveto 99 99 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 139 99 moveto 199 99 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 369 99 moveto 409 99 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 439 99 moveto 479 99 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 579 99 moveto 619 99 lineto gsave  0.750 setgray fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 229 99 moveto 269 99 lineto  stroke
	[] 0 setdash
% Open spline
newpath 269.000 99.000 moveto 279.000 91.500 lineto
	279.000 91.500 289.000 84.000 304.000 81.500 DrawSplineSection
	319.000 79.000 lineto  stroke
% Open spline
newpath 319.000 79.000 moveto 334.000 81.500 lineto
	334.000 81.500 349.000 84.000 359.000 91.500 DrawSplineSection
	369.000 99.000 lineto  stroke
% Open spline
newpath 319.000 119.000 moveto 334.000 116.500 lineto
	334.000 116.500 349.000 114.000 359.000 106.500 DrawSplineSection
	369.000 99.000 lineto  stroke
% Open spline
newpath 479.000 99.000 moveto 494.000 99.000 lineto
	509.000 99.000 lineto  stroke
% Open spline
newpath 479.000 99.000 moveto 489.000 106.500 lineto
	489.000 106.500 499.000 114.000 514.000 116.500 DrawSplineSection
	529.000 119.000 lineto  stroke
% Open spline
newpath 479.000 99.000 moveto 489.000 91.500 lineto
	489.000 91.500 499.000 84.000 511.500 81.500 DrawSplineSection
	524.000 79.000 lineto  stroke
% Open spline
newpath 529.000 119.000 moveto 544.000 116.500 lineto
	544.000 116.500 559.000 114.000 569.000 106.500 DrawSplineSection
	579.000 99.000 lineto  stroke
% Open spline
newpath 524.000 79.000 moveto 541.500 81.500 lineto
	541.500 81.500 559.000 84.000 569.000 91.500 DrawSplineSection
	579.000 99.000 lineto  stroke
% Open spline
newpath 269.000 99.000 moveto 279.000 106.500 lineto
	279.000 106.500 289.000 114.000 304.000 116.500 DrawSplineSection
	319.000 119.000 lineto  stroke
/Times-Roman findfont 15.000 scalefont setfont
209 104 moveto
1 -1 scale
(=) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
419 104 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
629 104 moveto
1 -1 scale
(+ ....) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
309 104 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
519 104 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
114 104 moveto
1 -1 scale
(A) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd


% Figure 3: call it diag3.ps
%!
%%Title: /tmp/xfig-fig020442
%%Creator: fig2dev
%%CreationDate: Thu Jul 21 10:22:58 1994
%%For: decarlos@helios (B. de Carlos)
%%Pages: 0
%%BoundingBox: 0 0 536 81
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-18 45 translate
0.000000 81.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 79 119 20 20 0 360 DrawEllipse stroke
% Ellipse
newpath 219 69 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
 stroke
% Ellipse
newpath 369 69 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
 stroke
% Ellipse
newpath 519 69 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 19 119 moveto 59 119 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 99 119 moveto 139 119 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 164 119 moveto 289 119 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 314 119 moveto 434 119 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 454 119 moveto 579 119 lineto  stroke
	[] 0 setdash
% Open spline
newpath 199.000 69.000 moveto 194.000 84.000 lineto
	194.000 84.000 189.000 99.000 204.000 109.000 DrawSplineSection
	219.000 119.000 lineto  stroke
% Open spline
newpath 239.000 69.000 moveto 244.000 84.000 lineto
	244.000 84.000 249.000 99.000 234.000 109.000 DrawSplineSection
	219.000 119.000 lineto  stroke
% Open spline
newpath 349.000 69.000 moveto 344.000 84.000 lineto
	344.000 84.000 339.000 99.000 354.000 109.000 DrawSplineSection
	369.000 119.000 lineto  stroke
% Open spline
newpath 389.000 69.000 moveto 394.000 84.000 lineto
	394.000 84.000 399.000 99.000 384.000 109.000 DrawSplineSection
	369.000 119.000 lineto  stroke
% Open spline
newpath 369.000 89.000 moveto 369.000 104.000 lineto
	369.000 119.000 lineto  stroke
% Open spline
newpath 499.000 69.000 moveto 494.000 84.000 lineto
	494.000 84.000 489.000 99.000 504.000 109.000 DrawSplineSection
	519.000 119.000 lineto  stroke
% Open spline
newpath 539.000 69.000 moveto 544.000 84.000 lineto
	544.000 84.000 549.000 99.000 534.000 109.000 DrawSplineSection
	519.000 119.000 lineto  stroke
% Open spline
newpath 509.000 84.000 moveto 506.500 91.500 lineto
	506.500 91.500 504.000 99.000 511.500 109.000 DrawSplineSection
	519.000 119.000 lineto  stroke
% Open spline
newpath 529.000 84.000 moveto 531.500 91.500 lineto
	531.500 91.500 534.000 99.000 526.500 109.000 DrawSplineSection
	519.000 119.000 lineto  stroke
/Times-Roman findfont 15.000 scalefont setfont
149 124 moveto
1 -1 scale
(=) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
294 124 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
439 124 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
584 124 moveto
1 -1 scale
(+) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
599 119 moveto
1 -1 scale
(....) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
74 124 moveto
1 -1 scale
(B) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
209 74 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
359 74 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
509 74 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd


% Figure 4: call it diag4.ps
%!
%%Title: /tmp/xfig-fig020491
%%Creator: fig2dev
%%CreationDate: Thu Jul 21 10:29:00 1994
%%For: decarlos@helios (B. de Carlos)
%%Pages: 0
%%BoundingBox: 0 0 274 81
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def newpath 0 0 0 0 0 1 DrawEllipse stroke

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-135 126 translate
0.000000 81.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 389 159 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
stroke
/Times-Roman findfont 12.000 scalefont setfont
384 164 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 12.000 scalefont setfont
384 164 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
% Ellipse
newpath 209 209 20 20 0 360 DrawEllipse gsave  0.750 setgray fill grestore
stroke
	[4.000000] 0 setdash
% Polyline
newpath 319 209 moveto 344 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 349 209 moveto 359 209 lineto  stroke
	[] 0 setdash
newpath 351.000 207.000 moveto 359.000 209.000 lineto 351.000 211.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 364 209 moveto 404 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 404 209 moveto 419 209 lineto  stroke
	[] 0 setdash
newpath 411.000 207.000 moveto 419.000 209.000 lineto 411.000 211.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 424 209 moveto 454 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 319 209 moveto 344 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 349 209 moveto 359 209 lineto  stroke
	[] 0 setdash
newpath 351.000 207.000 moveto 359.000 209.000 lineto 351.000 211.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 364 209 moveto 404 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 404 209 moveto 419 209 lineto  stroke
	[] 0 setdash
newpath 411.000 207.000 moveto 419.000 209.000 lineto 411.000 211.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 424 209 moveto 454 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 229 209 moveto 274 209 lineto  stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 149 209 moveto 189 209 lineto  stroke
	[] 0 setdash
% Open spline
newpath 369.000 159.000 moveto 364.000 174.000 lineto
	364.000 174.000 359.000 189.000 374.000 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 409.000 159.000 moveto 414.000 174.000 lineto
	414.000 174.000 419.000 189.000 404.000 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 374.000 174.000 moveto 374.000 181.500 lineto
	374.000 181.500 374.000 189.000 381.500 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 404.000 174.000 moveto 404.000 181.500 lineto
	404.000 181.500 404.000 189.000 396.500 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 369.000 159.000 moveto 364.000 174.000 lineto
	364.000 174.000 359.000 189.000 374.000 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 409.000 159.000 moveto 414.000 174.000 lineto
	414.000 174.000 419.000 189.000 404.000 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 374.000 174.000 moveto 374.000 181.500 lineto
	374.000 181.500 374.000 189.000 381.500 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
% Open spline
newpath 404.000 174.000 moveto 404.000 181.500 lineto
	404.000 181.500 404.000 189.000 396.500 199.000 DrawSplineSection
	389.000 209.000 lineto  stroke
/Times-Roman findfont 15.000 scalefont setfont
339 219 moveto
1 -1 scale
(~) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
419 224 moveto
1 -1 scale
(q  ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
419 219 moveto
1 -1 scale
(~) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
339 224 moveto
1 -1 scale
(q  ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
339 219 moveto
1 -1 scale
(~) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
419 224 moveto
1 -1 scale
(q  ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
419 219 moveto
1 -1 scale
(~) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 15.000 scalefont setfont
339 224 moveto
1 -1 scale
(q  ) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 14.000 scalefont setfont
204 214 moveto
1 -1 scale
(Hi) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 12.000 scalefont setfont
294 214 moveto
1 -1 scale
(=) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
